Large Scale Clustering with Variational EM for Gaussian Mixture Models

This paper represents a preliminary (pre-reviewing) version of a sublinear variational algorithm for isotropic Gaussian mixture models (GMMs). Further developments of the algorithm for GMMs with diagonal covariance matrices (instead of isotropic clusters) and their corresponding benchmarking results have been published by TPAMI (doi:10.1109/TPAMI.2021.3133763) in the paper "A Variational EM Acceleration for Efficient Clustering at Very Large Scales". We kindly refer the reader to the TPAMI paper instead of this much earlier arXiv version (the TPAMI paper is also open access). Publicly available source code accompanies the paper (see https://github.com/variational-sublinear-clustering). Please note that the TPAMI paper does not contain the benchmark on the 80 Million Tiny Images dataset anymore because we followed the call of the dataset creators to discontinue the use of that dataset. The aim of the project (which resulted in this arXiv version and the later TPAMI paper) is the exploration of the current efficiency and large-scale limits in fitting a parametric model for clustering to data distributions. To reduce computational complexity, we used a clustering objective based on truncated variational EM (which reduces complexity for many clusters) in combination with coreset objectives (which reduce complexity for many data points). We used efficient coreset construction and efficient seeding to translate the theoretical sublinear complexity gains into an efficient algorithm. In applications to standard large-scale benchmarks for clustering, we then observed substantial wall-clock speedups compared to already highly efficient clustering approaches. To demonstrate that the observed efficiency enables applications previously considered unfeasible, we clustered the entire and unscaled 80 Million Tiny Images dataset into up to 32,000 clusters.

==> figs/complexity-figure.tex <==

\tikzsetnextfilename{complexity-figure}
\begin{tikzpicture}[font=\sansmath\sffamily, inner sep=0]%[shorten >=1pt,shorten <=1pt,draw=black!50,inner sep=0.333em, outer sep=0.5\pgflinewidth]
\def\Clength{1.051}
\def\Glength{0.07}
\def\Gsqlength{0.2}
\def\Nlength{4.0}
\def\Nplength{1.5}
\def\Dlength{0.3}
\def\mfactor{2.}
\def\onelength{0.02}
\def\cfill{black!20!white}
\def\colsep{6.6} % column separation
\def\secsep{3.0} % separation of sections inside columns (corest const. / seeding /training)
\def\rowsep{4.5}
\def\itersep{0.12}
\def\Niter{6} %+1

\def\breaklength{0}
\def\border{0.008}
\def\sepspace{0.07}
\tikzset{break/.pic={
\path [fill=white] (-0.5*\breaklength-\border,0)to[bend left](0,\sepspace)to[bend right](0.5*\breaklength+\border,2*\sepspace)to(0.5*\breaklength+\border,0)to[bend left](0,-\sepspace)to[bend right](-0.5*\breaklength-\border,-2*\sepspace)--cycle;
						 \draw (-0.5*\breaklength-\border,0)to[bend left](0,\sepspace)to[bend right](0.5*\breaklength+\border,2*\sepspace)  (0.5*\breaklength+\border,0)to[bend left](0,-\sepspace)to[bend right](-0.5*\breaklength-\border,-2*\sepspace);
%\draw[white] (-0.5*\breaklength-\border,2*\border)to(-0.5*\breaklength-\border,-2*\sepspace-2*\border);
}}

% EM
\def\shift{-0.5} %+1
\def\breaklength{\Clength}
\foreach \i in {\Niter,...,0}{
	\draw[draw=black, fill=\cfill] (\i*\itersep,\shift+\i*\itersep) rectangle ++(\Clength,\Nlength); 
	\path [draw] (\i*\itersep+0.5*\Clength,\shift+\i*\itersep+0.8*\Nlength)--pic {break}(\i*\itersep+0.5*\Clength,\shift+\i*\itersep+0.8*\Nlength);
}
\node[anchor=west] at (-0.2, \shift-0.6){EM for GMMs};
\node[anchor=north, inner sep=1.5pt] at (0.5*\Clength, \shift) {\scriptsize$C$};
\node[anchor=east, inner sep=1.5pt] at (0, \shift+0.5*\Nlength) {\scriptsize$N$};
\draw [->] (0, \shift+\Nlength+0.2) --  ++(0.5, 0.5) node[left, inner sep=2pt] {\scriptsize$\mathrm{\#Iters.}$};

\node[anchor=north east, inner sep=0pt, align=right] at (0.9*\colsep, 2.*\rowsep+1.5){\textbf{Efficient} \\ \textbf{algorithms}};

%=== Run time cost ===

% vertical line
\draw[draw=gray] (0.95*\colsep, 2*\rowsep+0.75) -- (0.95*\colsep, -\rowsep-0.3);

% Section text
\node[anchor=north] at (\colsep+0.5*\colsep2, 2.*\rowsep+1.5){\textbf{Run time cost}};
\node[anchor=north west, align=left] at (\colsep-0.1, 2.*\rowsep+0.9){coreset \\ constr.};
\node[anchor=north west] at (\colsep-0.1+\secsep, 2.*\rowsep+0.9){seeding};
\node[anchor=north west] at (\colsep-0.1+2*\secsep, 2.*\rowsep+0.9){param. update};


%--- var-GMM-S ---
% text
\node[anchor=east, inner sep=0pt, align=right] (var-GMM-S) at (0.9*\colsep, 1.3*\rowsep){var-GMM-S};

% seeding
\def\breaklength{0.1}
\path[draw, thick] (\colsep+\secsep,\rowsep)--(\colsep+\secsep,\rowsep+\Nlength);
\path[draw] (\colsep+\secsep,\rowsep+0.8*\Nlength)--pic {break}(\colsep+\secsep,\rowsep+0.8*\Nlength);
\node[anchor=east, inner sep=1.5pt] at (\colsep+\secsep,\rowsep + 0.5*\Nlength) {\scriptsize$N$};
\node[anchor=north, inner sep=1.5pt] at (\colsep+\secsep,\rowsep) {\scriptsize$1$};

\foreach \i in {\Niter,...,0}{
	\draw[draw=black, fill=\cfill] (\colsep+\secsep+0.3+\i*\itersep,\rowsep+\i*\itersep) rectangle ++(\Clength,\Clength); 
}
\node[anchor=north, inner sep=1.5pt] at (\colsep+\secsep+0.3+0.5*\Clength,\rowsep) {\scriptsize$C$};
\node[anchor=east,  inner sep=1.5pt] at (\colsep+\secsep+0.3,\rowsep+0.5*\Clength) {\scriptsize$C$};
\draw [->] (\colsep+\secsep+0.3, \rowsep+\Clength+0.2) --  ++(0.5, 0.5) node[left, inner sep=4pt] {\scriptsize$m$};

% training
\def\breaklength{\Gsqlength}
\foreach \i in {\Niter,...,0}
{
	\draw[draw=black, fill=\cfill] (\colsep+2*\secsep+\i*\itersep, \rowsep+\i*\itersep) rectangle ++(\Gsqlength,\Nlength);
	\path[draw] (\colsep+2*\secsep+\i*\itersep+0.5*\Gsqlength,\rowsep+\i*\itersep+0.8*\Nlength)--pic {break}(\colsep+2*\secsep+\i*\itersep+0.5*\Gsqlength,\rowsep+\i*\itersep+0.8*\Nlength);
}
\node[anchor=east, inner sep=1.5pt] at (\colsep+2*\secsep,\rowsep + 0.5*\Nlength) {\scriptsize$N$};
\node[anchor=north, inner sep=1.5pt] at (\colsep+2*\secsep+0.5*\Gsqlength,\rowsep) {\scriptsize$G^2$};
\draw [->] (\colsep+2*\secsep, \rowsep+\Nlength+0.2) --  ++(0.5, 0.5) node[left, inner sep=2pt] {\scriptsize$\mathrm{\#Iters.}$};

%--- LWCS ---
% text
\node[anchor=east, align=right] (LWCS) at (0.9*\colsep, 0.3*\rowsep){LWCS \& \\ $k$-means};

% coreset constr.
\def\breaklength{0.1}
\path[draw, thick] (\colsep+0.2, 0.)--(\colsep+0.2, \Nlength);
\path[draw] (\colsep+0.2 ,0.8*\Nlength)--pic {break}(\colsep+0.2, 0.8*\Nlength);
\node[anchor=east, inner sep=1.5pt] at (\colsep+0.2, 0.5*\Nlength) {\scriptsize$N$};
\node[anchor=north, inner sep=1.5pt] at (\colsep+0.2, 0.) {\scriptsize$1$};

% seeding
\path[draw, thick] (\colsep+\secsep,0.)--(\colsep+\secsep,\Nplength);
\node[anchor=east, inner sep=1.5pt] at (\colsep+\secsep, 0.5*\Nplength) {\scriptsize$N'$};
\node[anchor=north, inner sep=1.5pt] at (\colsep+\secsep, 0.) {\scriptsize$1$};

\foreach \i in {\Niter,...,0}{
	\draw[draw=black, fill=\cfill] (\colsep+\secsep+\onelength+0.3+\i*\itersep, \i*\itersep) rectangle ++(\Clength,\Clength); 
}
\node[anchor=north, inner sep=1.5pt] at (\colsep+\secsep+\onelength+0.3+0.5*\Clength, 0.) {\scriptsize$C$};
\node[anchor=east,  inner sep=1.5pt] at (\colsep+\secsep+\onelength+0.3, 0.5*\Clength) {\scriptsize$C$};
\draw [->] (\colsep+\secsep+\onelength+0.3, \Clength+0.2) --  ++(0.5, 0.5) node[left, inner sep=4pt] {\scriptsize$m$};

% training
\foreach \i in {\Niter,...,0}
{ \draw[draw=black, fill=\cfill] (\colsep+2*\secsep+\i*\itersep, \i*\itersep) rectangle ++(\Clength,\Nplength); }
\node[anchor=east, inner sep=1.5pt] at (\colsep+2*\secsep, 0.5*\Nplength) {\scriptsize$N'$};
\node[anchor=north, inner sep=1.5pt] at (\colsep+2*\secsep+0.5*\Clength, 0.) {\scriptsize$C$};
\draw [->] (\colsep+2*\secsep, \Nplength+0.2) --  ++(0.5, 0.5) node[left, inner sep=2pt] {\scriptsize$\mathrm{\#Iters.}$};

%--- vc-GMM ---
% text
\node[anchor=east] (vc-GMM) at (0.9*\colsep, -0.7*\rowsep){vc-GMM};

% coreset constr.
\def\breaklength{0.1}
\path[draw, thick] (\colsep+0.2, -\rowsep)--(\colsep+0.2, -\rowsep+\Nlength);
\path[draw] (\colsep+0.2 ,-\rowsep+0.8*\Nlength)--pic {break}(\colsep+0.2, -\rowsep+0.8*\Nlength);
\node[anchor=east, inner sep=1.5pt] at (\colsep+0.2, -\rowsep+0.5*\Nlength) {\scriptsize$N$};
\node[anchor=north, inner sep=1.5pt] at (\colsep+0.2, -\rowsep) {\scriptsize$1$};

% seeding
\path[draw, thick] (\colsep+\secsep, -\rowsep)--(\colsep+\secsep, -\rowsep+\Nplength);
\node[anchor=east, inner sep=1.5pt] at (\colsep+\secsep, -\rowsep+ 0.5*\Nplength) {\scriptsize$N'$};
\node[anchor=north, inner sep=1.5pt] at (\colsep+\secsep, -\rowsep) {\scriptsize$1$};

\foreach \i in {\Niter,...,0}{
	\draw[draw=black, fill=\cfill] (\colsep+\secsep+\onelength+0.3+\i*\itersep,-\rowsep + \i*\itersep) rectangle ++(\Clength,\Clength); 
}
\node[anchor=north, inner sep=1.5pt] at (\colsep+\secsep+\onelength+0.3+0.5*\Clength,-\rowsep) {\scriptsize$C$};
\node[anchor=east,  inner sep=1.5pt] at (\colsep+\secsep+\onelength+0.3,-\rowsep+0.5*\Clength) {\scriptsize$C$};
\draw [->] (\colsep+\secsep+\onelength+0.3, -\rowsep+\Clength+0.2) --  ++(0.5, 0.5) node[left, inner sep=4pt] {\scriptsize$m$};

% training
\foreach \i in {\Niter,...,0}
{ \draw[draw=black, fill=\cfill] (\colsep+2*\secsep+\i*\itersep, -\rowsep+\i*\itersep) rectangle ++(\Gsqlength,\Nplength); }
\node[anchor=east, inner sep=1.5pt] at (\colsep+2*\secsep, -\rowsep+0.5*\Nplength) {\scriptsize$N'$};
\node[anchor=north, inner sep=1.5pt] at (\colsep+2*\secsep+0.5*\Gsqlength, -\rowsep) {\scriptsize$G^2$};
\draw [->] (\colsep+2*\secsep, -\rowsep + \Nplength+0.2) --  ++(0.5, 0.5) node[left, inner sep=2pt] {\scriptsize$\mathrm{\#Iters.}$};

% draw arrows
\draw [line width=1pt] (\Clength+\Niter*\itersep+0.2, |- LWCS) edge[out=0,in=180,shorten >=6pt,-latex] (var-GMM-S.west);
\draw [line width=1pt] (\Clength+\Niter*\itersep+0.2, |- LWCS) edge[out=0,in=180,shorten >=6pt,-latex] (var-GMM-S.west |- LWCS);
\draw [line width=1pt] (\Clength+\Niter*\itersep+0.2, |- LWCS) edge[out=0,in=180,shorten >=6pt,-latex] (var-GMM-S.west |- vc-GMM);


%=== Memory cost ===

% vertical line
\draw[draw=gray] (\colsep + 0.95*3*\secsep, 2*\rowsep+0.75) -- (\colsep+0.95*3*\secsep, -\rowsep-0.3);

% text
\node[anchor=north] at (\colsep+3*\secsep+0.5*\secsep, 2.*\rowsep+1.5){\textbf{Memory cost}};

%--- var-GMM-S ---
\draw[draw=black, fill=\cfill] (\colsep+3*\secsep, \rowsep) rectangle ++(\Clength,\Dlength);
\draw[draw=black, fill=\cfill] (\colsep+3*\secsep, \rowsep+\Dlength+0.1) rectangle ++(\Clength,\Glength);
\node[anchor=north, inner sep=1.5pt] at (\colsep+3*\secsep + 0.5*\Clength, \rowsep) {\scriptsize$C$};
\node[anchor=east, inner sep=1.5pt] at (\colsep+3*\secsep, \rowsep + 0.5*\Dlength) {\scriptsize$D$};
\node[anchor=east, inner sep=1.5pt] at (\colsep+3*\secsep, \rowsep + \Dlength + 0.1 + 0.5*\Glength) {\scriptsize$G$};

\draw[draw=black, fill=\cfill] (\colsep+3*\secsep+\Clength+0.5, \rowsep) rectangle ++(\Gsqlength,\Nlength);
\def\breaklength{\Gsqlength}
\path[draw] (\colsep+3*\secsep+\Clength+0.5+0.5*\Gsqlength,\rowsep+0.8*\Nlength)--pic {break}(\colsep+3*\secsep+\Clength+0.5+0.5*\Gsqlength,\rowsep+0.8*\Nlength);
\node[anchor=north, inner sep=1.5pt] at (\colsep+3*\secsep+\Clength+0.5 + 0.5*\Gsqlength, \rowsep) {\scriptsize$G^2$};
\node[anchor=east, inner sep=1.5pt] at (\colsep+3*\secsep+\Clength+0.5, \rowsep + 0.5*\Nlength) {\scriptsize$N$};

%--- LWCS ---
\draw[draw=black, fill=\cfill] (\colsep+3*\secsep, 0.) rectangle ++(\Clength,\Dlength);
\node[anchor=north, inner sep=1.5pt] at (\colsep+3*\secsep + 0.5*\Clength, 0.) {\scriptsize$C$};
\node[anchor=east, inner sep=1.5pt] at (\colsep+3*\secsep, 0.5*\Dlength) {\scriptsize$D$};

\def\breaklength{0.1}
\path[draw, thick] (\colsep+3*\secsep+\Clength+\Gsqlength+0.7, 0.)-- ++(0., \Nlength);
\path[draw] (\colsep+3*\secsep+\Clength+\Gsqlength+0.7 ,0.8*\Nlength)--pic {break}(\colsep+3*\secsep+\Clength+\Gsqlength+0.7, 0.8*\Nlength);
\node[anchor=north, inner sep=1.5pt] at (\colsep+3*\secsep+\Clength+\Gsqlength+0.7, 0.) {\scriptsize$1$};
\node[anchor=east, inner sep=1.5pt] at (\colsep+3*\secsep+\Clength+\Gsqlength+0.7, 0.5*\Nlength) {\scriptsize$N$};

%--- vc-GMM ---
\draw[draw=black, fill=\cfill] (\colsep+3*\secsep, -\rowsep) rectangle ++(\Clength,\Dlength);
\draw[draw=black, fill=\cfill] (\colsep+3*\secsep, -\rowsep+\Dlength+0.1) rectangle ++(\Clength,\Glength);
\node[anchor=north, inner sep=1.5pt] at (\colsep+3*\secsep + 0.5*\Clength, -\rowsep) {\scriptsize$C$};
\node[anchor=east, inner sep=1.5pt] at (\colsep+3*\secsep, -\rowsep + 0.5*\Dlength) {\scriptsize$D$};
\node[anchor=east, inner sep=1.5pt] at (\colsep+3*\secsep, -\rowsep + \Dlength + 0.1 + 0.5*\Glength) {\scriptsize$G$};

\draw[draw=black, fill=\cfill] (\colsep+3*\secsep+\Clength+0.5, -\rowsep) rectangle ++(\Gsqlength,\Nplength);
\node[anchor=north, inner sep=1.5pt] at (\colsep+3*\secsep+\Clength+0.5 + 0.5*\Gsqlength, -\rowsep) {\scriptsize$G^2$};
\node[anchor=east, inner sep=1.5pt] at (\colsep+3*\secsep+\Clength+0.5, -\rowsep + 0.5*\Nplength) {\scriptsize$N'$};

\def\breaklength{0.1}
\path[draw, thick] (\colsep+3*\secsep+\Clength+\Gsqlength+0.7, -\rowsep)-- ++(0., \Nlength);
\path[draw] (\colsep+3*\secsep+\Clength+\Gsqlength+0.7 ,-\rowsep+0.8*\Nlength)--pic {break}(\colsep+3*\secsep+\Clength+\Gsqlength+0.7, -\rowsep+0.8*\Nlength);
\node[anchor=north, inner sep=1.5pt] at (\colsep+3*\secsep+\Clength+\Gsqlength+0.7, -\rowsep) {\scriptsize$1$};
\node[anchor=east, inner sep=1.5pt] at (\colsep+3*\secsep+\Clength+\Gsqlength+0.7, -\rowsep+0.5*\Nlength) {\scriptsize$N$};

\end{tikzpicture}

